Sensitivity-Based Tube NMPC for Cooperative Aerial Structures Under Parametric Uncertainty

This paper presents a sensitivity-based tube Nonlinear Model Predictive Control (NMPC) framework for cooperative aerial chains under bounded parametric uncertainty. We consider a planar two-vehicle chain connected by rigid links, modeled with input-rate actuation to enforce slew-rate and magnitude limits on thrust and torque. Robustness to uncertainty in link mass, length, and inertia is achieved by propagating first-order parametric state sensitivities along the horizon and using them to compute online constraint-tightening margins. We robustify an inter-link separation constraint, implemented via a smooth cosine embedding, and thrust-magnitude bounds. The method is implemented in MATLAB and evaluated with boundary-hugging maneuvers and Monte-Carlo uncertainty sampling. Results show improved constraint margins under uncertainty with tracking performance comparable to nominal NMPC.

==> matlabPlots/boxplot_rms_varphi.tex <==
\vspace{-2.75em}
\hspace{0.5cm}
\begin{tikzpicture}
    \scalebox{0.80}{
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},
    scale only axis,
    unbounded coords=jump,
    xmin=0.5,
    xmax=4.5,
    xtick={1,2,3,4},
    xticklabels={{Nom $\varphi_1$},{Nom $\varphi_2$},{Tube $\varphi_1$},{Tube $\varphi_2$}},
    ymin=-0.0649014183944121,
    ymax=1.57183913840033,
    ylabel style={yshift=-0.255cm, xshift=0cm, font=\color{white!15!black}},
    ylabel={RMSE tracking error [\si{\degree}]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=black, dashed, forget plot]
    table[row sep=crcr]{%
    1 0.219311196111804\\
    1 0.350021805505445\\
    };
    
    \addplot [color=black, dashed, forget plot]
    table[row sep=crcr]{%
    2 1.00266622115894\\
    2 1.24919154331333\\
    };
    
    \addplot [color=black, dashed, forget plot]
    table[row sep=crcr]{%
    3 0.339406962153338\\
    3 0.653674908792091\\
    };
    
    \addplot [color=black, dashed, forget plot]
    table[row sep=crcr]{%
    4 1.38238057633725\\
    4 1.49741807947965\\
    };
    
    \addplot [color=black, dashed, forget plot]
    table[row sep=crcr]{%
    1 0.00948564611207813\\
    1 0.0520346105624486\\
    };
    
    \addplot [color=black, dashed, forget plot]
    table[row sep=crcr]{%
    2 0.164882903928303\\
    2 0.620304315091635\\
    };
    
    \addplot [color=black, dashed, forget plot]
    table[row sep=crcr]{%
    3 0.0228770356460649\\
    3 0.0925370270618553\\
    };
    
    \addplot [color=black, dashed, forget plot]
    table[row sep=crcr]{%
    4 0.469237110257047\\
    4 1.00055893334828\\
    };
    
    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
    0.875 0.350021805505445\\
    1.125 0.350021805505445\\
    };
    
    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
    1.875 1.24919154331333\\
    2.125 1.24919154331333\\
    };
    
    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
    2.875 0.653674908792091\\
    3.125 0.653674908792091\\
    };
    
    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
    3.875 1.49741807947965\\
    4.125 1.49741807947965\\
    };
    
    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
    0.875 0.00948564611207813\\
    1.125 0.00948564611207813\\
    };
    
    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
    1.875 0.164882903928303\\
    2.125 0.164882903928303\\
    };
    
    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
    2.875 0.0228770356460649\\
    3.125 0.0228770356460649\\
    };
    
    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
    3.875 0.469237110257047\\
    4.125 0.469237110257047\\
    };
    
    \addplot [color=blue, forget plot]
    table[row sep=crcr]{%
    0.75 0.0520346105624486\\
    0.75 0.219311196111804\\
    1.25 0.219311196111804\\
    1.25 0.0520346105624486\\
    0.75 0.0520346105624486\\
    };
    
    \addplot [color=blue, forget plot]
    table[row sep=crcr]{%
    1.75 0.620304315091635\\
    1.75 1.00266622115894\\
    2.25 1.00266622115894\\
    2.25 0.620304315091635\\
    1.75 0.620304315091635\\
    };
    
    \addplot [color=blue, forget plot]
    table[row sep=crcr]{%
    2.75 0.0925370270618553\\
    2.75 0.339406962153338\\
    3.25 0.339406962153338\\
    3.25 0.0925370270618553\\
    2.75 0.0925370270618553\\
    };
    
    \addplot [color=blue, forget plot]
    table[row sep=crcr]{%
    3.75 1.00055893334828\\
    3.75 1.38238057633725\\
    4.25 1.38238057633725\\
    4.25 1.00055893334828\\
    3.75 1.00055893334828\\
    };
    
    \addplot [color=red, forget plot]
    table[row sep=crcr]{%
    0.75 0.111519707718948\\
    1.25 0.111519707718948\\
    };
    
    \addplot [color=red, forget plot]
    table[row sep=crcr]{%
    1.75 0.764799609620191\\
    2.25 0.764799609620191\\
    };
    
    \addplot [color=red, forget plot]
    table[row sep=crcr]{%
    2.75 0.162723314331165\\
    3.25 0.162723314331165\\
    };
    
    \addplot [color=red, forget plot]
    table[row sep=crcr]{%
    3.75 1.28220187080757\\
    4.25 1.28220187080757\\
    };
    
    \addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
    table[row sep=crcr]{%
    1 0.539029107899839\\
    1 0.579258633410642\\
    };
    
    \addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
    table[row sep=crcr]{%
    nan nan\\
    };
    
    \addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
    table[row sep=crcr]{%
    nan nan\\
    };
    
    \addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
    table[row sep=crcr]{%
    nan nan\\
    };

    \end{axis}
    }
\end{tikzpicture}

==> matlabPlots/boxplot_signed_residual.tex <==
\vspace{-1.50em}
\hspace{0.5cm}
\begin{tikzpicture}
    \scalebox{0.80}{
    \begin{axis}[
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},
    scale only axis,
    unbounded coords=jump,
    xmin=0.5,
    xmax=2.5,
    xtick={1,2},
    xticklabels={{Nom},{Tube}},
    ymin=-0.0217940779471488,
    ymax=0.00103224422766156,
    ylabel={Constraint violation [-]},
    ylabel style={yshift=-0.255cm, xshift=0cm,font=\color{white!15!black}},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    legend style={
    legend cell align=left,
    align=left,
    draw=white!15!black
    }
    ]
    
    \addplot [color=black, dashed, forget plot]
      table[row sep=crcr]{%
    1	-1.27777587056732e-05\\
    1	-5.31587119345645e-06\\
    };
    \addplot [color=black, dashed, forget plot]
      table[row sep=crcr]{%
    2	-0.0101316515205819\\
    2	-0.00796139401596085\\
    };
    \addplot [color=black, dashed, forget plot]
      table[row sep=crcr]{%
    1	-5.66260131144025e-05\\
    1	-4.4272836985576e-05\\
    };
    \addplot [color=black, dashed, forget plot]
      table[row sep=crcr]{%
    2	-0.0204068350382173\\
    2	-0.0142638769108491\\
    };
    \addplot [color=black, forget plot]
      table[row sep=crcr]{%
    0.925	-5.31587119345645e-06\\
    1.075	-5.31587119345645e-06\\
    };
    \addplot [color=black, forget plot]
      table[row sep=crcr]{%
    1.925	-0.00796139401596085\\
    2.075	-0.00796139401596085\\
    };
    \addplot [color=black, forget plot]
      table[row sep=crcr]{%
    0.925	-5.66260131144025e-05\\
    1.075	-5.66260131144025e-05\\
    };
    \addplot [color=black, forget plot]
      table[row sep=crcr]{%
    1.925	-0.0204068350382173\\
    2.075	-0.0204068350382173\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    0.85	-4.4272836985576e-05\\
    0.85	-1.27777587056732e-05\\
    1.15	-1.27777587056732e-05\\
    1.15	-4.4272836985576e-05\\
    0.85	-4.4272836985576e-05\\
    };
    \addplot [color=blue, forget plot]
      table[row sep=crcr]{%
    1.85	-0.0142638769108491\\
    1.85	-0.0101316515205819\\
    2.15	-0.0101316515205819\\
    2.15	-0.0142638769108491\\
    1.85	-0.0142638769108491\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    0.85	-3.32031662302334e-05\\
    1.15	-3.32031662302334e-05\\
    };
    \addplot [color=red, forget plot]
      table[row sep=crcr]{%
    1.85	-0.0122552811786465\\
    2.15	-0.0122552811786465\\
    };
    \addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
      table[row sep=crcr]{%
    nan	nan\\
    };
    \addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
      table[row sep=crcr]{%
    2	-0.0207565178482938\\
    };
    
    
    \end{axis}
    }
\end{tikzpicture}

==> matlabPlots/boxplots.tex <==
%\vspace{-0.50em}
\hspace{-0.875cm}
\begin{subfigure}{0.425\columnwidth}
    %\hspace*{0.095cm}
    \centering
    %\addtolength{\belowcaptionskip}{-1pt}
    \addtolength{\abovecaptionskip}{-5pt}
    \scalebox{0.65}{
    %%%%%%%%%%%%%%%%%%%%% Residual s_delta - NOMINAL NMPC %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
        \begin{axis}[%
        width=2.2119in,%
        height=1.8183in,%
        at={(0.758in,0.481in)},%
        scale only axis,
        unbounded coords=jump,
        xmin=0.5,
        xmax=4.5,
        xtick={1,2,3,4},
        xticklabels={{Nom $\varphi_1$},{Nom $\varphi_2$},{Tube $\varphi_1$},{Tube $\varphi_2$}},
        ymin=-0.0649014183944121,
        ymax=1.57183913840033,
        ylabel style={yshift=-0.255cm, xshift=0cm, font=\color{white!15!black}},
        ylabel={RMSE tracking error [\si{\degree}]},
        axis background/.style={fill=white},
        xmajorgrids,
        ymajorgrids,
        legend style={legend cell align=left, align=left, draw=white!15!black}
        ]
        \addplot [color=black, dashed, forget plot]
        table[row sep=crcr]{%
        1 0.219311196111804\\
        1 0.350021805505445\\
        };
        
        \addplot [color=black, dashed, forget plot]
        table[row sep=crcr]{%
        2 1.00266622115894\\
        2 1.24919154331333\\
        };
        
        \addplot [color=black, dashed, forget plot]
        table[row sep=crcr]{%
        3 0.339406962153338\\
        3 0.653674908792091\\
        };
        
        \addplot [color=black, dashed, forget plot]
        table[row sep=crcr]{%
        4 1.38238057633725\\
        4 1.49741807947965\\
        };
        
        \addplot [color=black, dashed, forget plot]
        table[row sep=crcr]{%
        1 0.00948564611207813\\
        1 0.0520346105624486\\
        };
        
        \addplot [color=black, dashed, forget plot]
        table[row sep=crcr]{%
        2 0.164882903928303\\
        2 0.620304315091635\\
        };
        
        \addplot [color=black, dashed, forget plot]
        table[row sep=crcr]{%
        3 0.0228770356460649\\
        3 0.0925370270618553\\
        };
        
        \addplot [color=black, dashed, forget plot]
        table[row sep=crcr]{%
        4 0.469237110257047\\
        4 1.00055893334828\\
        };
        
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
        0.875 0.350021805505445\\
        1.125 0.350021805505445\\
        };
        
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
        1.875 1.24919154331333\\
        2.125 1.24919154331333\\
        };
        
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
        2.875 0.653674908792091\\
        3.125 0.653674908792091\\
        };
        
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
        3.875 1.49741807947965\\
        4.125 1.49741807947965\\
        };
        
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
        0.875 0.00948564611207813\\
        1.125 0.00948564611207813\\
        };
        
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
        1.875 0.164882903928303\\
        2.125 0.164882903928303\\
        };
        
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
        2.875 0.0228770356460649\\
        3.125 0.0228770356460649\\
        };
        
        \addplot [color=black, forget plot]
        table[row sep=crcr]{%
        3.875 0.469237110257047\\
        4.125 0.469237110257047\\
        };
        
        \addplot [color=blue, forget plot]
        table[row sep=crcr]{%
        0.75 0.0520346105624486\\
        0.75 0.219311196111804\\
        1.25 0.219311196111804\\
        1.25 0.0520346105624486\\
        0.75 0.0520346105624486\\
        };
        
        \addplot [color=blue, forget plot]
        table[row sep=crcr]{%
        1.75 0.620304315091635\\
        1.75 1.00266622115894\\
        2.25 1.00266622115894\\
        2.25 0.620304315091635\\
        1.75 0.620304315091635\\
        };
        
        \addplot [color=blue, forget plot]
        table[row sep=crcr]{%
        2.75 0.0925370270618553\\
        2.75 0.339406962153338\\
        3.25 0.339406962153338\\
        3.25 0.0925370270618553\\
        2.75 0.0925370270618553\\
        };
        
        \addplot [color=blue, forget plot]
        table[row sep=crcr]{%
        3.75 1.00055893334828\\
        3.75 1.38238057633725\\
        4.25 1.38238057633725\\
        4.25 1.00055893334828\\
        3.75 1.00055893334828\\
        };
        
        \addplot [color=red, forget plot]
        table[row sep=crcr]{%
        0.75 0.111519707718948\\
        1.25 0.111519707718948\\
        };
        
        \addplot [color=red, forget plot]
        table[row sep=crcr]{%
        1.75 0.764799609620191\\
        2.25 0.764799609620191\\
        };
        
        \addplot [color=red, forget plot]
        table[row sep=crcr]{%
        2.75 0.162723314331165\\
        3.25 0.162723314331165\\
        };
        
        \addplot [color=red, forget plot]
        table[row sep=crcr]{%
        3.75 1.28220187080757\\
        4.25 1.28220187080757\\
        };
        
        \addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
        table[row sep=crcr]{%
        1 0.539029107899839\\
        1 0.579258633410642\\
        };
        
        \addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
        table[row sep=crcr]{%
        nan nan\\
        };
        
        \addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
        table[row sep=crcr]{%
        nan nan\\
        };
        
        \addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
        table[row sep=crcr]{%
        nan nan\\
        };
    
        \end{axis}
    \end{tikzpicture}
    }
    \caption{\hspace*{-4em}}
    \label{subfig:boxplotRMSE}
\end{subfigure}
%
\hspace*{0.50cm}
%
\begin{subfigure}{0.425\columnwidth}
    %\hspace*{0.095cm}
    \centering
    %\addtolength{\belowcaptionskip}{-1pt}
    \addtolength{\abovecaptionskip}{-5pt}
    \scalebox{0.65}{
    %%%%%%%%%%%%%%%%%%%%% Residual s_fR - NOMINAL NMPC %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
        \begin{axis}[
        width=2.2119in,%
        height=1.8183in,%
        at={(0.758in,0.481in)},%
        scale only axis,
        unbounded coords=jump,
        xmin=0.5,
        xmax=2.5,
        xtick={1,2},
        xticklabels={{Nom},{Tube}},
        ymin=-0.0217940779471488,
        ymax=0.00103224422766156,
        ylabel={Constraint violation [-]},
        ylabel style={yshift=-0.255cm, xshift=0cm,font=\color{white!15!black}},
        axis background/.style={fill=white},
        xmajorgrids,
        ymajorgrids,
        legend style={
        legend cell align=left,
        align=left,
        draw=white!15!black
        }
        ]
        
        \addplot [color=black, dashed, forget plot]
          table[row sep=crcr]{%
        1	-1.27777587056732e-05\\
        1	-5.31587119345645e-06\\
        };
        \addplot [color=black, dashed, forget plot]
          table[row sep=crcr]{%
        2	-0.0101316515205819\\
        2	-0.00796139401596085\\
        };
        \addplot [color=black, dashed, forget plot]
          table[row sep=crcr]{%
        1	-5.66260131144025e-05\\
        1	-4.4272836985576e-05\\
        };
        \addplot [color=black, dashed, forget plot]
          table[row sep=crcr]{%
        2	-0.0204068350382173\\
        2	-0.0142638769108491\\
        };
        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.925	-5.31587119345645e-06\\
        1.075	-5.31587119345645e-06\\
        };
        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        1.925	-0.00796139401596085\\
        2.075	-0.00796139401596085\\
        };
        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.925	-5.66260131144025e-05\\
        1.075	-5.66260131144025e-05\\
        };
        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        1.925	-0.0204068350382173\\
        2.075	-0.0204068350382173\\
        };
        \addplot [color=blue, forget plot]
          table[row sep=crcr]{%
        0.85	-4.4272836985576e-05\\
        0.85	-1.27777587056732e-05\\
        1.15	-1.27777587056732e-05\\
        1.15	-4.4272836985576e-05\\
        0.85	-4.4272836985576e-05\\
        };
        \addplot [color=blue, forget plot]
          table[row sep=crcr]{%
        1.85	-0.0142638769108491\\
        1.85	-0.0101316515205819\\
        2.15	-0.0101316515205819\\
        2.15	-0.0142638769108491\\
        1.85	-0.0142638769108491\\
        };
        \addplot [color=red, forget plot]
          table[row sep=crcr]{%
        0.85	-3.32031662302334e-05\\
        1.15	-3.32031662302334e-05\\
        };
        \addplot [color=red, forget plot]
          table[row sep=crcr]{%
        1.85	-0.0122552811786465\\
        2.15	-0.0122552811786465\\
        };
        \addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
          table[row sep=crcr]{%
        nan	nan\\
        };
        \addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
          table[row sep=crcr]{%
        2	-0.0207565178482938\\
        };
        \end{axis}
    \end{tikzpicture}
    }
    \caption{\hspace*{-4em}}
    \label{subfig:boxplotSignedConstraint}
\end{subfigure}

==> matlabPlots/elevation-linkStress.tex <==
%\vspace{-0.50em}
\hspace{-1.175cm}
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% Elevation Angle - NOMINAL NMPC %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=12.0,%
    ymax=180,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.255cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={[\si{\deg}]},%
    ytick={0,20,40,60,80,100,120,140,160,180},%
    yticklabels={0,\empty,40,\empty,80,\empty,120,\empty,160,\empty},%
    xtick={0,2,...,12},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.495,1.07)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/phi1.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/phi2.txt};%
    %    
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/phi1_d.txt};%
    %
    \addplot [color=red, dashed, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/phi2_d.txt};%    
    %
    \legend{\footnotesize{$\varphi_1$}, \footnotesize{$\varphi_2$}, \footnotesize{$\varphi_1^d$}, \footnotesize{$\varphi_2^d$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{0.50cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% Link Stress - NOMINAL NMPC %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{groupplot}[%
    group style={
            group size=2 by 1,
            horizontal sep=-11.5em, % Adjust the separation between plots
            vertical sep=0.0em, % Adjust the separation between plots
    },
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=12.0,%
    ymax=12.0,%
    ymin=2,%
    xmajorgrids,%
    ymajorgrids,%
    %area style,%
    ylabel style={yshift=-0.255cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\newton}]},%
    ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},%
    yticklabels={0,\empty,2,\empty,4,\empty,6,\empty,8,\empty,10,\empty,12},%
    xtick={0,2,...,12},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.495,1.07)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \nextgroupplot % Main plot
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/fL1.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/fL2.txt};%
    %    
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/fL1_d.txt};%
    %
    \addplot [color=red, dashed, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/fL2_d.txt};%  
    %
    \legend{\footnotesize{$f_{L_1}$}, \footnotesize{$f_{L_2}$}, \footnotesize{$f_{L_1}^d$}, \footnotesize{$f_{L_1}^d$}};%
    %
    \coordinate (c1) at (axis cs:0.069,10);
    \coordinate (c2) at (axis cs:0.069,10.1);
    \coordinate (c3) at (axis cs:0.08,10);
    \coordinate (c4) at (axis cs:10.08,10.1);
    \draw[dashed, black!70] (c1) rectangle (axis cs:0.18,10.1);
    %
    \nextgroupplot[
        name = ax2,%
        width=1.6119in,%
        height=0.6183in,%
        scale only axis,%
        at={(0.45in,0.531in)},%
        anchor=south west,
        xmin=0,
        xmax=10,
        ymin=9,
        ymax=11,
        xmajorgrids,%
        ymajorgrids,%
        ylabel style={yshift=-0.5cm, font=\footnotesize},
        %ylabel={[\si{\degree}]},
        ylabel={},
        xlabel={},
        xtick={0,2,4,6,8,10},
        yticklabels={9,10,11},
        ytick={9,10,11},
        area style,%
        title = { },%
        axis background/.style={fill=white},
    ] % Zoomed-in subplot
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/fL1.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/fL2.txt};%
    %    
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/fL1_d.txt};%
    %    
    \addplot [color=red, dashed, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/fL2_d.txt};% 
    %
    \end{groupplot}
    %
    \draw [dashed, black!70] (c2) -- (ax2.north west);
    \draw [dashed, black!70] (c4) -- (ax2.north east);
    %
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.025cm}
\hspace{-0.905cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% Elevation Angle - TUBE NMPC %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=12.0,%
    ymax=180,%
    ymin=0,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.255cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={[\si{\deg}]},%
    ytick={0,20,40,60,80,100,120,140,160,180},%
    yticklabels={0,\empty,40,\empty,80,\empty,120,\empty,160,\empty},%
    xtick={0,2,...,12},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.495,1.07)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/phi1.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/phi2.txt};%
    %    
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/phi1_d.txt};%
    %
    \addplot [color=red, dashed, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/phi2_d.txt};%  
    %
    \legend{\footnotesize{$\varphi_1$}, \footnotesize{$\varphi_2$}, \footnotesize{$\varphi_1^d$}, \footnotesize{$\varphi_2^d$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{0.50cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% Link Stress - TUBE NMPC %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{groupplot}[%
    group style={
            group size=2 by 1,
            horizontal sep=-11.5em, % Adjust the separation between plots
            vertical sep=0.0em, % Adjust the separation between plots
    },
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=12.0,%
    ymax=12.0,%
    ymin=2,%
    xmajorgrids,%
    ymajorgrids,%
    %area style,%
    ylabel style={yshift=-0.255cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\newton}]},%
    ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},%
    yticklabels={0,\empty,2,\empty,4,\empty,6,\empty,8,\empty,10,\empty,12},%
    xtick={0,2,...,12},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.495,1.07)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \nextgroupplot % Main plot
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/fL1.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/fL2.txt};%
    %    
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/fL1_d.txt};%
    %
    \addplot [color=red, dashed, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/fL2_d.txt};%  
    %
    \coordinate (c1) at (axis cs:0.069,10);
    \coordinate (c2) at (axis cs:0.069,10.1);
    \coordinate (c3) at (axis cs:0.08,10);
    \coordinate (c4) at (axis cs:10.08,10.1);
    \draw[dashed, black!70] (c1) rectangle (axis cs:0.18,10.1);
    %
    \legend{\footnotesize{$f_{L_1}$}, \footnotesize{$f_{L_2}$}, \footnotesize{$f_{L_1}^d$}, \footnotesize{$f_{L_1}^d$}};%
    %
    \nextgroupplot[
        name = ax2,%
        width=1.6119in,%
        height=0.6183in,%
        scale only axis,%
        at={(0.45in,0.531in)},%
        anchor=south west,
        xmin=0,
        xmax=10,
        ymin=9,
        ymax=11,
        xmajorgrids,%
        ymajorgrids,%
        ylabel style={yshift=-0.5cm, font=\footnotesize},
        %ylabel={[\si{\degree}]},
        ylabel={},
        xlabel={},
        xtick={0,2,4,6,8,10},
        yticklabels={9,10,11},
        ytick={9,10,11},
        area style,%
        title = { },%
        axis background/.style={fill=white},
    ] % Zoomed-in subplot
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/fL1.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/fL2.txt};%
    %    
    \addplot [color=blue, dashed, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/fL1_d.txt};%
    %    
    \addplot [color=red, dashed, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/fL2_d.txt};% 
    %
    \end{groupplot}
    %
    \draw [dashed, black!70] (c2) -- (ax2.north west);
    \draw [dashed, black!70] (c4) -- (ax2.north east);
    %
    \end{tikzpicture}
    }
\end{subfigure}

==> matlabPlots/residual.tex <==
%\vspace{-0.50em}
\hspace{-1.175cm}
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% Residual s_delta - NOMINAL NMPC %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=12.0,%
    ymax=0.1,%
    ymin=-1.6,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.255cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={[-]},%
    ytick={0.1,0,-0.2,...,-1.6},%
    yticklabels={0,\empty,-0.2,\empty,-0.4,\empty,-0.6,\empty,-0.8,\empty,1.0,\empty,-1.2,\empty,-1.4,\empty,-1.6},%
    xtick={0,2,...,12},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.395,0.17)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/s_delta.txt};%
    %    
    \draw [line width=1.25pt, dashed] (rel axis cs: 0, 0.94) -- (rel axis cs: 12, 0.94);
    %
    \legend{\footnotesize{$s_{\Delta}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{0.50cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% Residual s_fR - NOMINAL NMPC %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=12.0,%
    ymax=0.5,%
    ymin=-8,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.155cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={[-]},%
    ytick={0.5,0,-1,-2,-3,-4,-5,-6,-7,-8},%
    yticklabels={\empty,0,\empty,-2,\empty,-4,\empty,-6,\empty,-8},%
    xtick={0,2,...,12},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.695,0.95)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/s_fR1.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/s_fR2.txt};%
    %    
    \legend{\footnotesize{$s_{f_{R_1}}$}, \footnotesize{$s_{f_{R_2}}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.025cm}
\hspace{-0.905cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% Residual s_delta - TUBE NMPC %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=12.0,%
    ymax=0.1,%
    ymin=-1.6,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.255cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={[-]},%
    ytick={0.1,0,-0.2,...,-1.6},%
    yticklabels={0,\empty,-0.2,\empty,-0.4,\empty,-0.6,\empty,-0.8,\empty,1.0,\empty,-1.2,\empty,-1.4,\empty,-1.6},%
    xtick={0,2,...,12},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.395,0.17)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/s_delta.txt};%
    %    
    \draw [line width=1.25pt, dashed] (rel axis cs: 0, 0.94) -- (rel axis cs: 12, 0.94);
    %    
    \legend{\footnotesize{$s_{\Delta}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{0.50cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% Residual s_fR - TUBE NMPC %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=12.0,%
    ymax=0.1,%
    ymin=-8,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.155cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={[-]},%
    ytick={0.5,0,-1,-2,-3,-4,-5,-6,-7,-8},%
    yticklabels={\empty,0,\empty,-2,\empty,-4,\empty,-6,\empty,-8},%
    xtick={0,2,...,12},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.695,0.95)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/s_fR1.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/s_fR2.txt};%
    %    
    \legend{\footnotesize{$s_{f_{R_1}}$}, \footnotesize{$s_{f_{R_2}}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}

==> matlabPlots/tracking_errors.tex <==
%\vspace{-0.50em}
\hspace{-1.175cm}
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% Tracking Error Elevation Angle - NOMINAL NMPC %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=12.0,%
    ymax=25,%
    ymin=-25,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.455cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={[\si{\deg}]},%
    ytick={-20,-10,0,10,20},%
    yticklabels={-20,-10,0,10,20},%
    xtick={0,2,...,12},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.495,0.17)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/e_phi1.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/e_phi2.txt};%
    %    
    \legend{\footnotesize{$e_{\varphi_1}$}, \footnotesize{$e_{\varphi_2}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{0.30cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% Link Stress - TUBE NMPC %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{groupplot}[%
    group style={
            group size=2 by 1,
            horizontal sep=-11.5em, % Adjust the separation between plots
            vertical sep=0.0em, % Adjust the separation between plots
    },
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=12.0,%
    ymax=8.0,%
    ymin=-1,%
    xmajorgrids,%
    ymajorgrids,%
    %area style,%
    ylabel style={yshift=-0.155cm, xshift=0cm}, %shifting the y line text
    %xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\newton}]},%
    ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},%
    yticklabels={0,\empty,2,\empty,4,\empty,6,\empty,8,\empty,10,\empty,12},%
    xtick={0,2,...,12},%
    xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.495,0.97)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \nextgroupplot % Main plot
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/e_fL1.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/e_fL2.txt};%
    %
    \coordinate (c1) at (axis cs:0.069,0);
    \coordinate (c2) at (axis cs:0.069,0.1);
    \coordinate (c3) at (axis cs:0.08,0);
    \coordinate (c4) at (axis cs:10.08,0.1);
    \draw[dashed, black!70] (c1) rectangle (axis cs:0.18,0.1);
    %
    \legend{\footnotesize{$e_{f_{L_1}}$}, \footnotesize{$e_{f_{L_2}}$}};%
    %
    \nextgroupplot[
        name = ax2,%
        width=1.6119in,%
        height=0.6183in,%
        scale only axis,%
        at={(0.45in,0.831in)},%
        anchor=south west,
        xmin=0,
        xmax=10,
        ymin=-1,
        ymax=1,
        xmajorgrids,%
        ymajorgrids,%
        ylabel style={yshift=-0.5cm, font=\footnotesize},
        %ylabel={[\si{\degree}]},
        ylabel={},
        xlabel={},
        xtick={0,2,4,6,8,10},
        yticklabels={-1,0,1},
        ytick={-1,0,1},
        area style,%
        title = { },%
        axis background/.style={fill=white},
    ] % Zoomed-in subplot
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/e_fL1.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/nominal/e_fL2.txt};%
    %    
    \end{groupplot}
    %
    \draw [dashed, black!70] (c1) -- (ax2.south west);
    \draw [dashed, black!70] (c4) -- (ax2.south east);
    %
    \end{tikzpicture}
    }
\end{subfigure}
%
\\
\vspace{0.025cm}
\hspace{-0.905cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% Tracking Error Elevation Angle - TUBE NMPC %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{axis}[%
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=12.0,%
    ymax=25,%
    ymin=-25,%
    xmajorgrids,%
    ymajorgrids,%
    ylabel style={yshift=-0.455cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    extra x tick labels={ , ,  , },%
    ylabel={[\si{\deg}]},%
    ytick={-20,-10,0,10,20},%
    yticklabels={-20,-10,0,10,20},%
    xtick={0,2,...,12},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.495,0.17)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/e_phi1.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/e_phi2.txt};%
    %    
    \legend{\footnotesize{$e_{\varphi_1}$}, \footnotesize{$e_{\varphi_2}$}};%
    %
    \end{axis}
    \end{tikzpicture}
    }
\end{subfigure}
%
\hspace*{0.30cm}
%
\begin{subfigure}{0.425\columnwidth}
    \hspace*{0.095cm}
    \centering
    \scalebox{0.62}{
    %%%%%%%%%%%%%%%%%%%%% Link Stress - TUBE NMPC %%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
    \begin{groupplot}[%
    group style={
            group size=2 by 1,
            horizontal sep=-11.5em, % Adjust the separation between plots
            vertical sep=0.0em, % Adjust the separation between plots
    },
    width=2.2119in,%
    height=1.8183in,%
    at={(0.758in,0.481in)},%
    scale only axis,%
    xmin=0,%
    xmax=12.0,%
    ymax=8.0,%
    ymin=-1,%
    xmajorgrids,%
    ymajorgrids,%
    %area style,%
    ylabel style={yshift=-0.155cm, xshift=0cm}, %shifting the y line text
    xlabel={Time [\si{\second}]},%
    %extra x ticks={33.50,38.50,50.50,55.50,67.00,79.00,115.00,120.00,131.00,143.00},%
    %extra x tick labels={ , ,  , },%
    ylabel={[\si{\newton}]},%
    ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},%
    yticklabels={0,\empty,2,\empty,4,\empty,6,\empty,8,\empty,10,\empty,12},%
    xtick={0,2,...,12},%
    %xticklabels={ , , },%
    axis background/.style={fill=white},%
    legend style={at={(0.495,0.97)},anchor=north,legend cell align=left,draw=none,legend 
    columns=-1,align=left,draw=white!15!black}
    ]
    %
    \nextgroupplot % Main plot
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/e_fL1.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/e_fL2.txt};%
    %
    \coordinate (c1) at (axis cs:0.069,0);
    \coordinate (c2) at (axis cs:0.069,0.1);
    \coordinate (c3) at (axis cs:0.08,0);
    \coordinate (c4) at (axis cs:10.08,0.1);
    \draw[dashed, black!70] (c1) rectangle (axis cs:0.18,0.1);
    %
    \legend{\footnotesize{$e_{f_{L_1}}$}, \footnotesize{$e_{f_{L_2}}$}};%
    %
    \nextgroupplot[
        name = ax2,%
        width=1.6119in,%
        height=0.6183in,%
        scale only axis,%
        at={(0.45in,0.831in)},%
        anchor=south west,
        xmin=0,
        xmax=10,
        ymin=-1,
        ymax=1,
        xmajorgrids,%
        ymajorgrids,%
        ylabel style={yshift=-0.5cm, font=\footnotesize},
        %ylabel={[\si{\degree}]},
        ylabel={},
        xlabel={},
        xtick={0,2,4,6,8,10},
        yticklabels={-1,0,1},
        ytick={-1,0,1},
        area style,%
        title = { },%
        axis background/.style={fill=white},
    ] % Zoomed-in subplot
    \addplot [color=blue, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/e_fL1.txt};%
    %
    \addplot [color=red, solid, line width=1.25pt] 
        file{matlabPlots/elevation-linkStress/tube/e_fL2.txt};%
    %    
    \end{groupplot}
    %
    \draw [dashed, black!70] (c1) -- (ax2.south west);
    \draw [dashed, black!70] (c4) -- (ax2.south east);
    %
    \end{tikzpicture}
    }
\end{subfigure}
